Lost in Conversation or Lost in Translation? Diagnosing Multi-Turn Degradation in RAG

When conversing with large language models (LLMs), users often begin with a simple question and build towards a multi-hop question through follow-up turns. Retrieval-augmented generation (RAG) and its graph-based variant (GraphRAG) have become the dominant approaches for grounding LLM responses in external evidence, yet both are evaluated almost exclusively on single-turn, fully specified queries. We systematically investigate this evaluation mismatch through a large-scale simulation study. Building on prior work on multi-turn LLM evaluation, we transform questions from multi-hop question answering (QA) benchmarks into underspecified conversations and evaluate ten LLM assistants with eight retrieval systems across 1.5 million simulated conversations. Our findings reveal that multi-turn interaction causes widespread performance degradation, incurring relative performance drops of up to 21% and increasing unreliability by 47%, making RAG systems simultaneously less accurate and less reliable. We identify two distinct failure modes behind this degradation. Systems are either lost in translation, where conversational rephrasing distorts the retrieval query, or lost in conversation, where retrieval succeeds but the LLM fails to synthesize evidence distributed across turns.

==> conversation_example.tex <==
\begingroup
\raggedright
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}
\fontsize{9.5}{10.7}\selectfont
\definecolor{convBlue}{HTML}{3C78D8}
\definecolor{convBlueLight}{HTML}{CFE2F3}
\definecolor{convGreen}{HTML}{6AA84F}
\definecolor{convGreenLight}{HTML}{D9EAD3}
\definecolor{convGold}{HTML}{E0B327}
\definecolor{convGoldLight}{HTML}{FFF2CC}
\definecolor{convPink}{HTML}{CC0000}
\definecolor{convPinkLight}{HTML}{F4CCCC}
\newcommand{\convHighlight}[2]{{\sethlcolor{#1}\hl{#2}}}
\tcbset{conversationTurn/.style={enhanced,sharp corners,
  colback=white,coltitle=black,boxrule=0pt,leftrule=1pt,
  titlerule=0pt,boxsep=0pt,left=6pt,right=6pt,top=3pt,bottom=4pt,
  toptitle=3pt,bottomtitle=3pt,before skip=5pt,after skip=0pt,
  fonttitle=\fontsize{9.5}{10.7}\selectfont,
  fontupper=\fontsize{9.5}{10.7}\selectfont,
  borderline south={0.3pt}{0pt}{black!20}}}
{\small\textbf{MuSiQue-3hop}\hfill Llama-3.3-70B -- HippoRAG -- \textsc{CURRENT}\par}
\vspace{4pt}
\textbf{Full question}\par
\convHighlight{convGreenLight}{The Real Housewives series} \convHighlight{convGoldLight}{from the largest city of the state} \convHighlight{convPinkLight}{where WEKL transmits} \convHighlight{convBlueLight}{started when?}\par
\vspace{3pt}
\textbf{Reference answer:} October 7, 2008\par
\begin{tcolorbox}[conversationTurn,colframe=convBlue,
  colbacktitle=convBlueLight,
  title={\textbf{User Turn 1:} I'm trying to find out when a certain series started}]
{\fontsize{8.3}{9.4}\selectfont\color{black!65}\textbf{Retrieved passages.} [1] Xiao Shuxian [2] In the Heat of the Sun [3] Sun Moon Lake Wen Wu Temple [4] Bo Yikao [5] Gregoire Boonzaier\par}
\vspace{4pt}
\textbf{LLM assistant Turn 1}\hfill\textit{Clarification}\par
\vspace{2pt}
To help you find the start date of the series, could you please provide more details about the series you're looking for, such as its title or genre? This will help narrow down the search.\par
\vspace{3pt}
\textbf{Answer: Unknown}\par
\end{tcolorbox}
\begin{tcolorbox}[conversationTurn,colframe=convGreen,
  colbacktitle=convGreenLight,
  title={\textbf{User Turn 2:} that series is The Real Housewives series}]
{\fontsize{8.3}{9.4}\selectfont\color{black!65}\textbf{Retrieved passages.} [1] The Real Housewives of New York City [2] The Real Housewives of Atlanta [3] New York City [4] Taylor Armstrong [5] New York City\par}
\vspace{4pt}
\textbf{LLM assistant Turn 2}\hfill\textit{Answer attempt}\par
\vspace{2pt}
The Real Housewives series has multiple installments, each focusing on a different city. According to the retrieved context, The Real Housewives of New York City premiered on March 4, 2008, and The Real Housewives of Atlanta premiered on October 7, 2008. If you're looking for the start date of a specific installment, please let me know the city, and I'll do my best to provide the answer.\par
\vspace{3pt}
\textbf{Answer: March 4, 2008}\par
\end{tcolorbox}
\begin{tcolorbox}[conversationTurn,colframe=convGold,
  colbacktitle=convGoldLight,
  title={\textbf{User Turn 3:} The series is from the largest city of the state.}]
{\fontsize{8.3}{9.4}\selectfont\color{black!65}\textbf{Retrieved passages.} [1] Xiao Shuxian [2] In the Heat of the Sun [3] Sun Moon Lake Wen Wu Temple [4] Bo Yikao [5] Gregoire Boonzaier\par}
\vspace{4pt}
\textbf{LLM assistant Turn 3}\hfill\textit{Clarification}\par
\vspace{2pt}
Since you mentioned the series is from the largest city of a state, I'll need more information to determine which state and city you're referring to. There are many states with multiple cities, and each has its own Real Housewives series. For example, California has The Real Housewives of Orange County, The Real Housewives of Beverly Hills, and others. If you could provide the state or more details about the city, I'd be happy to try and help you find the start date of the series.\par
\vspace{3pt}
\textbf{Answer: Unknown}\par
\end{tcolorbox}
\begin{tcolorbox}[conversationTurn,colframe=convPink,
  colbacktitle=convPinkLight,
  title={\textbf{User Turn 4:} and that state is where WEKL transmits.}]
{\fontsize{8.3}{9.4}\selectfont\color{black!65}\textbf{Retrieved passages.} [1] WEKL [2] Canada--United States border [3] Geography of the United States [4] Economy of the United States [5] United States\par}
\vspace{4pt}
\textbf{LLM assistant Turn 4}\hfill\textit{Answer attempt}\par
\vspace{2pt}
Based on the retrieved context, WEKL is a radio station located in Augusta, Georgia, and it broadcasts on 102.3 MHz. Since Augusta is a city in the state of Georgia, I'll assume the largest city in Georgia is Atlanta. The Real Housewives of Atlanta is a reality TV series that premiered on October 7, 2008.\par
\vspace{3pt}
\textbf{Answer: October 7, 2008}\par
\end{tcolorbox}
\endgroup

